SubSearch: Intermediate Rewards for Unsupervised Guided Reasoning in Complex Retrieval

Large language models (LLMs) are probabilistic in nature and perform more reliably when augmented with external information. As complex queries often require multi-step reasoning over the retrieved information, with no clear or predetermined reasoning path, they remain challenging. Recent approaches train models using reinforcement learning on the model's outcome, showing promise in improving how models handle complex information. We introduce SubSearch, a specialized framework that shifts from outcome-only supervision to intermediate reward signals that incentivize planning high-quality reasoning. Unlike previous work on process reward modeling, which focuses on training a separate reward model with annotated trajectories by either human annotators or large LLM judges, SubSearch directly optimizes the generator using intrinsic process rewards, which we define as internally-derived rewards, eliminating the need for external supervision, and moving towards autonomous information-intensive reasoning. Experiments on seven benchmarks show that rewarding intermediate reasoning steps with intrinsic rewards leads to more robust reasoning traces in both QA and multi-hop QA datasets over using only outcome rewards. SubSearch can help in building reasoning traces that allow agents to better integrate search engines for complex query answering, while offering a data-efficient alternative to supervised process modeling.

==> images/introductory_figure.tex <==
%% ── TikZ styles ─────────────────────────────────────────────────
\tikzset{
  %% generic rounded box
  rbox/.style={
    draw, rounded corners=6pt, inner sep=6pt,
    text width=#1, align=center, font=\small
  },
  %% reasoning / think boxes  (purple)
  thinkbox/.style={
    rbox=#1,
    fill=purpleFill, draw=purpleStroke, line width=0.5pt,
    text=purpleText
  },
  %% sub-query / search boxes  (teal)
  searchbox/.style={
    rbox=#1,
    fill=tealFill, draw=tealStroke, line width=0.5pt,
    text=tealText
  },
  %% neutral query / answer boxes  (gray)
  graybox/.style={
    rbox=#1,
    fill=grayFill, draw=grayStroke, line width=0.5pt,
    text=grayText
  },
  bluebox/.style={
    rbox=#1,
    fill=blueFill, draw=blueStroke, line width=0.5pt,
    text=blueText
  },
  %% document snippet card
  docbox/.style={
    rbox=#1,
    fill=docFill, draw=docStroke, line width=0.5pt,
    text=docBody
  },
  %% reward pill
  rpill/.style={
    draw=greenStroke, fill=greenFill, line width=0.5pt,
    rounded corners=8pt, inner sep=4pt,
    font=\scriptsize\sffamily, text=greenText
  },
  %% dashed highlight border inside doc card
  highlight/.style={
    draw=tealStroke, dashed, line width=0.6pt, rounded corners=3pt
  },
  %% flow arrow
  arr/.style={
    -Stealth, line width=0.9pt
  },
  %% dashed lane border
  lane/.style={
    draw=#1, dashed, line width=0.5pt, rounded corners=8pt,
    fill=#1, fill opacity=0.08
  },
}


\begin{tikzpicture}[node distance=0pt]

%% ════════════════════════════════════════════════════════════════
%% ROW 1 — Query
%% ════════════════════════════════════════════════════════════════
\node[bluebox=7.8cm] (query) {%
  % \textbf{Query}\\[2pt]
  \textit{``Which bank has more branches, CITIC or UniCredit?''}%
};

%% ════════════════════════════════════════════════════════════════
%% ROW 2 — <think> decompose
%% ════════════════════════════════════════════════════════════════
\node[thinkbox=3.6cm, below=14pt of query] (think1) {%
  {\fontsize{6}{7}\selectfont \texttt{<think>}}
  {\scriptsize decompose into sub-queries}
  {\fontsize{6}{7}\selectfont \texttt{</think>}}%
};

\draw[arr, purpleStroke] (query.south) -- (think1.north);

%% ════════════════════════════════════════════════════════════════
%% ROW 3 — Sub-queries  (fan-out)
%% ════════════════════════════════════════════════════════════════
\node[searchbox=3.1cm, below left=28pt and 1cm of think1] (sq1) {%
  {\fontsize{6}{7}\selectfont \texttt{<search>}}
  {\scriptsize``How many branches does CITIC bank have?''}
  {\fontsize{6}{7}\selectfont \texttt{</search>}}\
};


\node[searchbox=3.1cm, below right=28pt and 1cm of think1] (sq2) {%
  {\fontsize{6}{7}\selectfont \texttt{<search>}}
  {\scriptsize``How many branches does UniCredit have?''}
  {\fontsize{6}{7}\selectfont \texttt{</search>}}\
};

%% fan-out arrows  (L-shaped: down then diagonal)
\draw[arr, tealStroke]
  (think1.south) -- ++(0,-8pt) -| (sq1.north);
\draw[arr, tealStroke]
  (think1.south) -- ++(0,-8pt) -| (sq2.north);

%% r_decomp pill — centred between sq1 and sq2, at their vertical midpoint
% \node[rpill, below=6pt of think1] (rdecomp)
%   {\(\bullet\)~\(\mathbf{r}_{\text{decomp}}\)};

\node[rpill, font=\large] (rdecomp) at ($(sq1.east)!0.5!(sq2.west)$)
  {\(\bullet\)~\(\mathbf{r}_{\text{decomp}}\)};


\draw[greenStroke, dashed, line width=0.4pt] (rdecomp) -- (sq1.east);
\draw[greenStroke, dashed, line width=0.4pt] (rdecomp) -- (sq2.west);

%% ════════════════════════════════════════════════════════════════
%% ROW 4 — Retrieved document cards
%% ════════════════════════════════════════════════════════════════
\node[docbox=3.1cm, below=14pt of sq1] (doc1) {%
  \textcolor{docText}{\textbf{\scriptsize CITIC Bank --- Wikipedia}}\\[4pt]
  \scriptsize\itshape
  ``\ldots operates 78 branches on\\
  the mainland, and 622 sub-\\
  branches. \textbf{773 total offices.}''%
};

\node[docbox=3.1cm, below=14pt of sq2] (doc2) {%
  \textcolor{docText}{\textbf{\scriptsize UniCredit --- Wikipedia}}\\[4pt]
  \scriptsize\itshape
  ``\ldots network spans 50 markets\\
  in 17 countries, with more\\
  than \textbf{8,500 branches.}''%
};

\draw[arr, tealStroke] (sq1.south) -- (doc1.north);
\draw[arr, tealStroke] (sq2.south) -- (doc2.north);

%% dashed highlight borders around key facts
\begin{scope}[on background layer]
  \node[highlight, fit=(doc1), inner sep=3pt] {};
  \node[highlight, fit=(doc2), inner sep=3pt] {};
\end{scope}

%% r_answerability pill
\node[rpill, font=\large] (rans) at ($(doc1.east)!0.5!(doc2.west)$)
  {\(\bullet\)~\(\mathbf{r}_{\text{answerability}}\)};

\draw[greenStroke, dashed, line width=0.4pt] (rans) -- (doc1.east);
\draw[greenStroke, dashed, line width=0.4pt] (rans) -- (doc2.west);

%% ════════════════════════════════════════════════════════════════
%% ROW 5 — <think> aggregate
%% ════════════════════════════════════════════════════════════════
\node[thinkbox=3.6cm,
      below=30pt of rans,
      yshift=-6pt] (think2) {%
  {\fontsize{6}{7}\selectfont \texttt{<think>}}
  {\scriptsize CITIC: 773 branches \\ UniCredit: 8{,}500 branches}
  {\fontsize{6}{7}\selectfont \texttt{</think>}}
};




%% merge arrows from docs back to think2  (L-shaped)
\draw[arr, purpleStroke]
  (doc1.south) -- ++(0,-8pt) -| (think2.north);
\draw[arr, purpleStroke]
  (doc2.south) -- ++(0,-8pt) -| (think2.north);

%% ════════════════════════════════════════════════════════════════
%% ROW 6 — <answer>
%% ════════════════════════════════════════════════════════════════
\node[graybox=3.6cm, below=14pt of think2] (answer) {%
  {\fontsize{6}{7}\selectfont \texttt{<answer>}}
  \textit{UniCredit}
  {\fontsize{6}{7}\selectfont \texttt{</answer>}}
};

\draw[arr, grayStroke] (think2.south) -- (answer.north);

%% ════════════════════════════════════════════════════════════════
%% ROW 7 — r_outcome pill
%% ════════════════════════════════════════════════════════════════
\node[rpill, font=\large, below=10pt of answer] (routcome)
  {\(\bullet\)~\(\mathbf{r}_{\text{outcome}}\)};

\draw[greenStroke, dashed, line width=0.6pt] (answer.south) -- (routcome.north);

%% ════════════════════════════════════════════════════════════════
%% SWIMLANE BACKGROUNDS  (drawn behind everything)
%% ════════════════════════════════════════════════════════════════
\begin{scope}[on background layer]
  %% centre reasoning lane
  \node[lane=lanePurple,
        fit=(think1)(think2)(answer)(routcome),
        inner sep=10pt,
        label={[font=\scriptsize\color{purpleStroke}, yshift=2pt]above:reasoning trace}
       ] {};

  %% left sub-query lane
  \node[lane=laneStroke,
        fit=(sq1)(doc1),
        inner sep=10pt,
        label={[font=\scriptsize\color{tealStroke}, yshift=10pt]above:sub-query 1}
       ] {};

  %% right sub-query lane
  \node[lane=laneStroke,
        fit=(sq2)(doc2),
        inner sep=10pt,
        label={[font=\scriptsize\color{tealStroke}, yshift=10pt]above:sub-query 2}
       ] {};
\end{scope}

%% ════════════════════════════════════════════════════════════════
%% LEGEND  (Bottom Left)
%% ════════════════════════════════════════════════════════════════
\node[anchor=south west, 
      at={(current bounding box.south west)}, 
      yshift=0pt, % Adjust this to move it further down
      font=\scriptsize, 
      text=grayText] (legend) {%
  \begin{tabular}{@{}cl@{}}
    \tikz\draw[fill=blueFill,draw=blueStroke,line width=0.5pt,rounded corners=2pt] (0,0) rectangle (0.28,0.18); & Original query \\
    \tikz\draw[fill=purpleFill,draw=purpleStroke,line width=0.5pt,rounded corners=2pt] (0,0) rectangle (0.28,0.18); & Reasoning step \\
    \tikz\draw[fill=tealFill,draw=tealStroke,line width=0.5pt,rounded corners=2pt] (0,0) rectangle (0.28,0.18); & Sub-query / search \\
    \tikz\draw[fill=docFill,draw=docStroke,line width=0.5pt,rounded corners=2pt] (0,0) rectangle (0.28,0.18); & Retrieved documents \\
    \tikz\draw[fill=greenFill,draw=greenStroke,line width=0.5pt,rounded corners=2pt] (0,0) rectangle (0.28,0.18); & Rewards
  \end{tabular}%
};



\end{tikzpicture}



==> images/query_decomposition_and_rewards.tex <==
%% ── TikZ styles ─────────────────────────────────────────────────
\tikzset{
  %% query box - WIDER
  qbox/.style={
    draw, rounded corners=3pt, inner sep=5pt,
    minimum width=2.8cm, minimum height=0.8cm,
    align=center, font=\small,
    fill=tealFill, draw=tealStroke, line width=0.5pt,
    text=tealText
  },
  %% document box - SLIGHTLY BIGGER
  dbox/.style={
    draw, rounded corners=2pt, inner sep=3pt,
    minimum width=1.2cm, minimum height=0.5cm,
    align=center, font=\scriptsize,
    fill=docFill, draw=docStroke, line width=0.4pt,
    text=docBody
  },
  %% layer label
  layerlabel/.style={
    font=\large\sffamily, text=grayText
  },
  %% notation label
  notationlabel/.style={
    font=\large\ttfamily, text=purpleText
  },
  %% arrow
  arr/.style={
    -Stealth, line width=0.7pt, tealStroke
  },
  %% dashed arrow to docs
  docarr/.style={
    -Stealth, line width=0.5pt, docStroke, dashed
  },
}

\begin{tikzpicture}[
  node distance=6pt and 10pt,
  level distance=1.4cm,
  sibling distance=3.0cm
]

%% ════════════════════════════════════════════════════════════════
%% LAYER 0 - Root query
%% ════════════════════════════════════════════════════════════════
\node[qbox] (q00) {%
  \textbf{Query}\\
  {\scriptsize\itshape``Compare X and Y''}
};

% Layer label
\node[layerlabel, left=15pt of q00] (L0) {\(\ell=0\)};

% Notation label
\node[notationlabel, above=2pt of q00] {\(x_{0,1}\)};

%% ════════════════════════════════════════════════════════════════
%% LAYER 1 - First decomposition
%% ════════════════════════════════════════════════════════════════
\node[qbox, below left=1.4cm and 1.0cm of q00] (q11) {%
  \textbf{Subquery 1.1}\\
  {\scriptsize\itshape``Info on X''}
};

\node[qbox, below right=1.4cm and 1.0cm of q00] (q12) {%
  \textbf{Subquery 1.2}\\
  {\scriptsize\itshape``Info on Y''}
};

% Layer label
\node[layerlabel, left=15pt of q11] (L1) {\(\ell=1\)};

% Notation labels
\node[notationlabel, above=2pt of q11] {\(x_{1,1}\)};
\node[notationlabel, above=2pt of q12] {\(x_{1,2}\)};

% Arrows from root
\draw[arr] (q00) -- (q11);
\draw[arr] (q00) -- (q12);

%% ════════════════════════════════════════════════════════════════
%% LAYER 2 - Second decomposition (only from q12)
%% ════════════════════════════════════════════════════════════════
\node[qbox, below left=1.4cm and 0.55cm of q12, minimum width=2.2cm] (q21) {%
  \textbf{Subquery 2.1}\\
  {\scriptsize\itshape``Y property A''}
};

\node[qbox, below right=1.4cm and 0.55cm of q12, minimum width=2.2cm] (q22) {%
  \textbf{Subquery 2.2}\\
  {\scriptsize\itshape``Y property B''}
};

% Layer label
\node[layerlabel, left=15pt of q21] (L2) {\(\ell=2\)};

% Notation labels
\node[notationlabel, above=2pt of q21] {\(x_{2,1}\)};
\node[notationlabel, above=2pt of q22] {\(x_{2,2}\)};

% Arrows from q12
\draw[arr] (q12) -- (q21);
\draw[arr] (q12) -- (q22);

%% ════════════════════════════════════════════════════════════════
%% OPTIONAL: Documents (for q11, q21, q22)
%% ════════════════════════════════════════════════════════════════
% Documents for q11
\node[dbox, below=1.0cm of q11, xshift=-0.65cm] (d111) {Doc};
\node[dbox, right=4pt of d111] (d112) {Doc};

\node[notationlabel, below=2pt of d111, xshift=0.32cm] {\(D_{1,1}\)};

\draw[docarr] (q11.south) -- ++(0,-0.25cm) -| (d111.north);
\draw[docarr] (q11.south) -- ++(0,-0.25cm) -| (d112.north);

% Documents for q21
\node[dbox, below=1.0cm of q21] (d211) {Doc};
\node[notationlabel, below=2pt of d211] {\(D_{2,1}\)};
\draw[docarr] (q21) -- (d211);

% Documents for q22
\node[dbox, below=1.0cm of q22] (d221) {Doc};
\node[notationlabel, below=2pt of d221] {\(D_{2,2}\)};
\draw[docarr] (q22) -- (d221);

%% ════════════════════════════════════════════════════════════════
%% LEGEND / EXPLANATION
%% ════════════════════════════════════════════════════════════════
% \node[below=2.4cm of q00, font=\scriptsize, text=grayText, align=center] (legend) {%
%   \textbf{Notation:} \(\ell\): layer (root=0), \(i\): index within layer, 
%   \(x_{\ell,i}\): subquery, \(D_{\ell,i}\): documents
% };

%% ════════════════════════════════════════════════════════════════
%% ANNOTATIONS - Show the structure
%% ════════════════════════════════════════════════════════════════
% % Annotation for layer 1 decomposition
% \node[below=0.12cm of q11, xshift=1.4cm, font=\scriptsize\itshape, text=grayText] 
%     {\(n=2\) subqueries};

% % Annotation for layer 2 decomposition  
% \node[below=0.12cm of q21, xshift=1.1cm, font=\scriptsize\itshape, text=grayText] 
%     {\(n=2\) subqueries};

\end{tikzpicture}
